Efficient Randomized Communication Without Large Monochromatic Rectangles

In this paper, we construct a total Boolean function with $\widetilde{O}(\log n)$ randomized communication protocol, while any monochromatic rectangle has density at most $O(2^{-\mathrm{poly}(n)})$. As a corollary, it gives the first total function separation for $\mathrm{BPP}\not\subseteq\mathrm{P}^{\mathrm{NP}}$ in the communication world. Inspired by Gavinsky's recent work (arXiv:2608.18784), our construction combines the cheat-sheet framework with fully linear PCPs.

==> figures/cheat_sheet.tex <==
\begingroup
\definecolor{CheatFrame}{RGB}{0,0,0}
\definecolor{CheatCell}{RGB}{153,106,29}
\begin{tikzpicture}[
  font=\small,text=black,
  flow/.style={-{Stealth[length=2.2mm,width=1.65mm]},
    draw=black,line width=0.85pt,rounded corners=3pt},
  gadget/.style={draw=CheatFrame,fill=white,
    line width=0.8pt,rounded corners=2pt,
    minimum width=2.8cm,minimum height=0.68cm,inner sep=5pt},
  cell/.style={draw=CheatFrame,line width=0.6pt,
    minimum width=1.65cm,minimum height=0.72cm,inner sep=2pt}
]
  \node at (2.8,7.85)
    {Outer gadget: Gap-Hamming};
  \node[draw=CheatFrame,line width=0.85pt,rounded corners=2.5pt,
    fill=white,align=center,minimum width=3.35cm,
    minimum height=0.92cm,inner sep=6pt] (base) at (2.8,6.40)
    {$\bx=(\bx_1,\ldots,\bx_k)$\\[2pt]
     $\by=(\by_1,\ldots,\by_k)$};

  \node[gadget] (gh1) at (2.8,4.95) {$\GH(\bx_1,\by_1)$};
  \node[gadget] (gh2) at (2.8,3.35) {$\GH(\bx_2,\by_2)$};
  \node at (2.8,2.68) {$\vdots$};
  \node[gadget] (ghk) at (2.8,1.85) {$\GH(\bx_k,\by_k)$};

  \draw[draw=black,line width=0.85pt,rounded corners=3pt]
    (base.south) -- (2.8,5.60) -- (0.45,5.60) -- (0.45,1.85);
  \draw[flow] (0.45,4.95) -- (gh1.west);
  \draw[flow] (0.45,3.35) -- (gh2.west);
  \draw[flow] (0.45,1.85) -- (ghk.west);

  \node[align=center,inner sep=6pt] (address) at (5.95,3.35)
    {$k$-bit address\\[2pt]$h=\adrs(\bz)$};
  \draw[flow] (gh1.east) -- (address.north west);
  \draw[flow] (gh2.east) -- (address.west);
  \draw[flow] (ghk.east) -- (address.south west);

  \node at (10.65,7.85) {Cheat-sheet table};
  \node[font=\footnotesize] at (10.65,7.43) {$m=2^k$ cells};

  \foreach \pos/\idx in {5.51/1,4.79/2,1.91/m} {
    \node[cell] at (9.825,\pos) {$\bu_{\idx}$};
    \node[cell] at (11.475,\pos) {$\bv_{\idx}$};
  }
  \foreach \pos in {4.07,2.63} {
    \node[cell] at (9.825,\pos) {$\vdots$};
    \node[cell] at (11.475,\pos) {$\vdots$};
  }

  \draw[draw=CheatCell,fill=CheatCell!10,line width=1pt]
    (9.0,2.99) rectangle (12.3,3.71);
  \draw[draw=CheatCell,line width=0.8pt]
    (10.65,2.99) -- (10.65,3.71);
  \node at (9.825,3.35) {$\bu_h$};
  \node at (11.475,3.35) {$\bv_h$};

  \draw[flow] (address.east) --
    node[above=3pt,font=\footnotesize] {}
    (9.0,3.35);

  \node[draw=CheatFrame,fill=white,line width=0.85pt,
    rounded corners=2.5pt,align=center,minimum width=5.55cm,
    minimum height=1.55cm,inner sep=6pt] (check) at (6.66,-0.90)
    { Inner gadget: $\cfunc(\bz,\bc_h)$\\[3pt]
     Fully linear PCPs:
     Boneh et al.~\cite{boneh2019zero}};

  \draw[flow] (12.3,3.35) -- (13.50,3.35) --
    (13.50,-0.90) --
    node[above=4pt,midway] {$\bc_h=\bu_h\oplus\bv_h$}
    (check.east);

  \draw[flow] (base.west) -- (-0.18,6.40) -- (-0.18,-0.90) --
    node[above=4pt,midway] {$\bz=\bx\oplus\by$}
    (check.west);

  \node[inner sep=3pt] (output) at (6.66,-2.80)
    {$\tGH(\bx,\bu;\by,\bv)\in\bits$};
  \draw[flow] (check.south) -- (output.north);
\end{tikzpicture}
\endgroup


==> figures/class_relations.tex <==
\begingroup
\fontencoding{OT1}\selectfont
\definecolor{ClassResult}{RGB}{166,48,50}
\begin{tikzpicture}[
  class/.style={font=\normalsize,inner sep=4pt},
  inclusion/.style={-{Stealth[length=2mm]},draw=black!60,line width=0.7pt},
  new strictness/.style={inclusion,draw=ClassResult,line width=1pt},
  relation/.style={font=\small,inner sep=2pt}
]
  \node[class] (upper) at (0,1.6) {$\Sigma_2\cap\Pi_2$};
  \node[class] (bpp) at (-3.2,0) {$\BPP$};
  \node[class] (pnp) at (3.2,0) {$\PNP$};
  \node[class] (prp) at (0,-1.6) {$\PRP$};

  \draw[inclusion] (bpp) -- (upper);
  \draw[inclusion] (pnp) -- (upper);
  \draw[inclusion] (prp) -- (pnp);
  \draw[new strictness] (prp) --
    node[midway,sloped,below=3pt,font=\footnotesize,text=ClassResult]
      {strict (this work)} (bpp);

  \draw[densely dotted,draw=black!55,line width=0.7pt]
    (bpp.east) -- (pnp.west);

  \node[relation,text=ClassResult] at (0,0.28)
    {$\BPP\not\subseteq\PNP$\quad (this work)};
  \node[relation,text=black!65] at (0,-0.28)
    {$\PNP\not\subseteq\BPP$\quad (known)};
\end{tikzpicture}
\endgroup


==> figures/np_query_protocol.tex <==
\begingroup
\definecolor{QueryRed}{RGB}{173,59,55}
\begin{tikzpicture}[
  font=\small,
  cover/.style={draw=QueryRed,line width=0.75pt,
    fill=QueryRed,fill opacity=0.14},
  frame/.style={draw=black!75,line width=0.85pt},
  branch/.style={-{Stealth[length=2.2mm,width=1.7mm]},
    draw=black!70,line width=0.85pt},
  answer/.style={inner sep=1pt},
  cost/.style={font=\small\bfseries\boldmath,inner sep=2pt},
  output/.style={circle,draw=black!65,line width=0.75pt,
    fill=white,minimum size=5.8mm,inner sep=1pt}
]
  \node at (0,2.00) {$\mathcal Y$};
  \node at (-1.92,0.85) {$\mathcal X$};
  \draw[frame] (-1.6,0) rectangle (1.6,1.7);
  \draw[cover] (-1.34,0.75) rectangle (-0.08,1.48);
  \draw[cover] (-0.48,0.22) rectangle (1.30,1.05);
  \node[cost,anchor=west] at (1.85,0.85) {cost $=1$};

  \draw[branch] (-0.75,-0.07) -- (-3.20,-1.52);
  \draw[branch] (0.75,-0.07) -- (3.20,-1.52);
  \node[answer] at (-2.17,-0.49) {$0$};
  \node[answer] at (2.17,-0.49) {$1$};

  \begin{scope}[shift={(-3.20,-3.50)}]
    \draw[frame] (-1.6,0) rectangle (1.6,1.90);
    \draw[cover] (-1.38,0.87) rectangle (-0.28,1.65);
    \draw[cover] (-0.70,0.43) rectangle (0.46,1.12);
    \draw[cover] (0.18,0.92) rectangle (1.27,1.61);
    \draw[cover] (0.92,0.17) rectangle (1.40,0.58);
  \end{scope}
  \node[cost,anchor=west] at (-1.35,-2.55) {cost $=2$};

  \begin{scope}[shift={(3.20,-3.50)}]
    \draw[frame] (-1.6,0) rectangle (1.6,1.90);
    \draw[cover] (-1.30,0.82) rectangle (-0.71,1.60);
    \draw[cover] (-0.46,0.28) rectangle (1.27,1.16);
  \end{scope}
  \node[cost,anchor=west] at (5.05,-2.55) {cost $=1$};

  \node[output] (out00) at (-4.15,-4.95) {$0$};
  \node[output] (out01) at (-2.25,-4.95) {$1$};
  \node[output] (out10) at (2.25,-4.95) {$1$};
  \node[output] (out11) at (4.15,-4.95) {$0$};

  \draw[branch] (-3.75,-3.58) -- (out00);
  \draw[branch] (-2.65,-3.58) -- (out01);
  \draw[branch] (2.65,-3.58) -- (out10);
  \draw[branch] (3.75,-3.58) -- (out11);

  \node[answer] at (-4.25,-4.12) {$0$};
  \node[answer] at (-2.15,-4.12) {$1$};
  \node[answer] at (2.15,-4.12) {$0$};
  \node[answer] at (4.25,-4.12) {$1$};

  \node[cost] at (0,-5.75)
    {Protocol cost: $\max\{1+2,\,1+1\}=3$};
\end{tikzpicture}
\endgroup

